A Dynamic Hash Table for the GPU

We design and implement a fully concurrent dynamic hash table for GPUs with comparable performance to the state of the art static hash tables. We propose a warp-cooperative work sharing strategy that reduces branch divergence and provides an efficient alternative to the traditional way of per-thread (or per-warp) work assignment and processing. By using this strategy, we build a dynamic non-blocking concurrent linked list, the slab list, that supports asynchronous, concurrent updates (insertions and deletions) as well as search queries. We use the slab list to implement a dynamic hash table with chaining (the slab hash). On an NVIDIA Tesla K40c GPU, the slab hash performs updates with up to 512 M updates/s and processes search queries with up to 937 M queries/s. We also design a warp-synchronous dynamic memory allocator, SlabAlloc, that suits the high performance needs of the slab hash. SlabAlloc dynamically allocates memory at a rate of 600 M allocations/s, which is up to 37x faster than alternative methods in similar scenarios.

==> memory_units.tex <==
\begin{tikzpicture}[%
auto,
  data_block/.style={
    rectangle,
    draw=black,
    thick,
    fill=blue!20,
    text width=2.0em,
    align=center,
    minimum height=1.6em
  },
  next_block/.style={
    rectangle,
    draw=black,
    thick,
    fill=green!20,
    minimum width = 2.0em,
    align=center,
    minimum height=1.6em
  },
  meta_block/.style={
    rectangle,
    draw=black,
    thick,
    fill=blue!40,
    minimum width = 2.0em,
    align=center,
    minimum height=1.6em
  }    
]
\def \offsetDataX {0.25}
\def \offsetDataY {0.25}
\def \dx {0.25}
\def \DX {1}

% drawing regular linked lists:
\draw [black] (\offsetDataX, \offsetDataY) node[data_block] (A) {\footnotesize kv};
\draw [black] (\offsetDataX + 3.8em, \offsetDataY) node[next_block] (B) {next};
\draw [black, line width = 0.4mm] ($(A.north west) + (-0.12, 0.12)$) rectangle ($(B.south east) + (0.12, -0.12)$);

\draw [black, thick, ->] ($(B.south)$) -- ($(B.south) + (0,-0.5)$);
\draw [] ($(A.north) + (1.5em, 1em)$) node{\small Regular Linked List};
%%%% drawing our memory units:

\draw [black] ($(B.east) + (1.0, 0)$) node[data_block] (A1) {\footnotesize $\text{kv}_1$};
\draw [black] ($(A1.east) + (1.5em, 0)$) node[data_block] (A2) {\footnotesize $\text{kv}_2$};
\draw [black] ($(A2.east) + (1.5em, 0)$) node[data_block] (A3) {$\dots$};
\draw [black] ($(A3.east) + (1.5em, 0)$) node[data_block] (A4) {\footnotesize $\text{kv}_{M}$};

\draw [black] ($(A4.east) + (2em, 0)$) node[next_block] (B1) {next};
\draw [black, line width = 0.4mm] ($(A1.north west) + (-0.12, 0.12)$) rectangle ($(B1.south east) + (0.12, -0.12)$);
\draw [black, thick, ->] ($(B1.south)$) -- ($(B1.south) + (0,-0.5)$);
\draw [] ($(A2.north) + (3em, 1em)$) node{\small Slab List};

%%% magnified:
\draw [black] ($(A1.south) + (0.3, -0.75)$) node[data_block] (C1) {\small key};
\draw [black] ($(C1.east) + (2.5em, 0)$) node[meta_block] (C2) {\small meta data};
\draw [black, thick] ($(C1.north west) + (-0.10, 0.10)$) rectangle ($(C2.south east) + (0.10, -0.10)$);
\draw [black] ($(A2.south west)$) -- ($(C1.north west) + (-0.10, 0.10)$);
\draw [black] ($(A2.south east)$) -- ($(C2.north east) + (0.10, 0.10)$);
\end{tikzpicture}
